Monadic Dynamics

We develop a monadic framework formalising an operational notion of dynamics, seen as the setting and evolution of initial value problems, in general physical theories. We identify in the Eilenberg-Moore category the natural environment for dynamical systems and characterise Cauchy surfaces abstractly as automorphisms in the Kleisli category. Our main results formally vindicates the Aristotelian view that time and change are defined by one another. We show that dynamics which respect the compositional structure of physical systems always define a canonical notion of time, and give the conditions under which they can be faithfully seen as actions of time on physical systems. Finally, we construct state spaces and path spaces, and show that our framework to be equivalent to the path space approaches to dynamics. The monadic standpoint is thus as strong as the established paradigms, but the shift from histories to dynamics helps shed new light on the nature of time in physics. In the appendix we present some additional structures of wide applicability, introduce prop- agators and draft applications to quantum theory, classical mechanics and network theory.

==> modules/pictures/BiaglebraCopiabilityHopfTikZ.tex <==

\begin{tikzpicture}

%\draw (-1,-0.5) -- (-1,3.5) -- (5,3.5) -- (5,-0.5) -- (-1,-0.5);

	\node  (0) at (0, 0) {$=$};
	\node  (1) at (-4, 0) {$=$};
	\node  (2) at (5.5, 0) {$=$};
	\node [spider] (3) at (-6, -1) {$\timediag$};
	\node [spider] (4) at (-5, -1) {$\timediag$};
	\node [spider] (5) at (-6, 1) {$\timemult$};
	\node [spider] (6) at (-5, 1) {$\timemult$};
	\node [boundary] (7) at (-6, -2) {};
	\node [boundary] (8) at (-5, -2) {};
	\node [boundary] (9) at (-6, 2) {};
	\node [boundary] (10) at (-5, 2) {};
	\node [spider] (11) at (-3, -1) {$\timemult$};
	\node [spider] (12) at (-3, 1) {$\timediag$};
	\node [boundary] (13) at (-3.75, -2) {};
	\node [boundary] (14) at (-3.75, 2) {};
	\node [boundary] (15) at (-2.25, -2) {};
	\node [boundary] (16) at (-2.25, 2) {};
	\node [spider] (17) at (-1, 1) {$\timediag$};
	\node [spider] (18) at (-1, -1) {$\timeunit$};
	\node [boundary] (19) at (-1.75, 2) {};
	\node [boundary] (20) at (-0.25, 2) {};
	\node [spider] (21) at (1, -1) {$\timeunit$};
	\node [spider] (22) at (2, -1) {$\timeunit$};
	\node [boundary] (23) at (1, 2) {};
	\node [boundary] (24) at (2, 2) {};
	\node [spider] (25) at (4, -1) {$\timediag$};
	\node [spider] (26) at (3.25, 0) {$\timeinverse$};
	\node [spider] (27) at (4, 1) {$\timemult$};
	\node [boundary] (28) at (4, -2) {};
	\node [boundary] (29) at (4, 2) {};
	\node [spider] (30) at (6, -1) {$\timeerase$};
	\node [spider] (31) at (6, 1) {$\timeunit$};
	\node [boundary] (32) at (6, -2) {};
	\node [boundary] (33) at (6, 2) {};

	\draw [system] (7) to (3);
	\draw [system] (8) to (4);
	\draw [system] (3) to (6);
	\draw [system] (3) to (5);
	\draw [system] (4) to (5);
	\draw [system] (4) to (6);
	\draw [system] (5) to (9);
	\draw [system] (6) to (10);
	\draw [system] [in=180, out=90] (13) to (11);
	\draw [system] [in=0, out=90] (15) to (11);
	\draw [system] (11) to (12);
	\draw [system] [in=-90, out=180] (12) to (14);
	\draw [system] [in=-90, out=0] (12) to (16);
	\draw [system] (18) to (17);
	\draw [system] [in=-90, out=180] (17) to (19);
	\draw [system] [in=-90, out=0] (17) to (20);
	\draw [system] (21) to (23);
	\draw [system] (22) to (24);
	\draw [system] (28) to (25);
	\draw [system] [in=-90, out=180] (25) to (26);
	\draw [system] [in=0, out=0] (25) to (27);
	\draw [system] [in=180, out=90] (26) to (27);
	\draw [system] (27) to (29);
	\draw [system] (32) to (30);
	\draw [system] (31) to (33);


\end{tikzpicture}


==> modules/pictures/ConcreteHistoriesModuleHomomsTikZ.tex <==

\begin{tikzpicture}[node distance = 2cm, scale=1.2, font=\large]

	\node [style=algebra,morphism,circle] (0) at (-3.5, 2) {$\alpha$};
	\node [style=algebra,morphism,circle] (1) at (-3.5, 1) {$\Psi_0$};
	\node [style=boundary] (2) at (-3.5, 3.5) {};
	\node [style=timespace,morphism,circle] (3) at (-1.5, 0.5) {$\timemult$};
	\node [style=boundary] (4) at (-2.5, -1) {};
	\node [style=boundary] (5) at (-0.5, -1) {};
	\node [style=algebra,morphism,circle] (6) at (1.5, 2.5) {$\alpha$};
	\node [style=algebra,morphism,circle] (7) at (1.5, 1) {$\alpha$};
	\node [style=algebra,morphism,circle] (8) at (1.5, 0) {$\Psi_0$};
	\node [style=boundary] (9) at (2.5, -1) {};
	\node [style=boundary] (10) at (4, -1) {};
	\node [style=boundary] (11) at (1.5, 3.5) {};
	\node [style=none] (12) at (-1, 1.75) {};
	\node [style=none] (13) at (0.5, 1.75) {};
		
	\draw [style=->] (12.center) to (13.center);
	\draw [style=timespace,system, in=180, out=90] (4) to (3);
	\draw [style=timespace,system, in=0, out=90] (5) to (3);
	\draw [style=timespace,system, in=0, out=90] (3) to (0);
	\draw [style=timespace,system, in=0, out=90] (9) to (7);
	\draw [style=timespace,system, in=0, out=90] (10) to (6);
	\draw [style=algebra,system] (1) to (0);
	\draw [style=algebra,system] (0) to (2);
	\draw [style=algebra,system] (8) to (7);
	\draw [style=algebra,system] (7) to (6);
	\draw [style=algebra,system] (6) to (11);


\end{tikzpicture}


==> modules/pictures/FreeHistories3bis.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]
    \path[use as bounding box] (-1,-0.5) rectangle (5.5,3);

		\node [style] (I) at (0,0) {$\tensorUnit$};
		\node [style] (TI) at (0,1.5) {$\timeobj$};
		\node [style] (H1) at (2.5,0) {$A$};
		\node [style] (TH) at (2.5,1.5) {$\monad A$};
		\node [style] (H2) at (4.5,0) {$A$};



		\draw [style=>->] (I) -- node [left] {$\unit{\tensorUnit}$} (TI);
		\draw [style=>->] (H1) -- node [left] {$\unit{A}$} (TH);

		\draw [style=->]  (I) -- node [below] {$\psi$} (H1);
		\draw [style=->]  (TI) -- node [above] {$\freehistory{\psi}$} (TH);

		\draw [style=->]  (TH) -- node [above] {$\alpha$} (H2);
		\draw [double equal sign distance]  (H1) -- node [below] {} (H2);
		\draw [style=->] [out=90, in=90]  (TI)  to node [above] {$\concretehistory{\alpha}{\psi}$} (H2);
\end{tikzpicture}


==> modules/pictures/LiftingAlgebras3nobox.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center)]

		\node [style] (T1) at (0,1.5) {$\timeobj$};
		\node [style] (T2) at (0,3) {$\timeobj$};
		\node [style] (TH) at (3,1.5) {$\monad A$};
		\node [style] (HT) at (3,3) {$A \tensor \timeobj$};
		\node [style] (H) at (3,0) {$A$};


		\draw [double equal sign distance]  (T1) to node [left] {} (T2);
		\draw [style=->]  (T1) to node [above] {$\freehistory{\psi}$} (TH);
		\draw [style=->]  (T2) to node [above] {$\psi \tensor \id{\timeobj}$} (HT);
		\draw [style=->] [out=270,in=180] (T1) to node [above] {$\concretehistory{\alpha}{\psi}$} (H);
		\draw [style=->>]  (TH) to node [right] {$\alpha$} (H);
		\draw [style=->]  (HT) to node [right] {$\foliate{A}$} (TH);
		\draw [style=->>] [out=0, in=0, distance=3cm] (HT) to node [right] {$\bar{\alpha}$} (H);

\end{tikzpicture}


==> modules/pictures/ModuleHomomsConcreteHistoriesTikZ.tex <==

\begin{tikzpicture}[node distance = 2cm, scale=1.2, font=\large]

		\node [style=morphism,rectangle] (0) at (-6.25, 1) {$\Psi$};
		\node [style=morphism,rectangle] (1) at (-2.25, 2) {$\Psi$};
		\node [style=morphism,rectangle] (2) at (1.75, 0.75) {$\Psi$};
		\node [style=algebra,morphism,circle] (3) at (1.75, 2) {$\alpha$};
		\node [style=timespace,morphism,circle] (4) at (-2.25, 0.75) {$\timemult$};
		\node [style=boundary] (5) at (-6.25, 3.25) {};
		\node [style=boundary] (6) at (-2.25, 3.25) {};
		\node [style=boundary] (7) at (-6.25, -1) {};
		\node [style=boundary] (8) at (-1.25, -1) {};
		\node [style=boundary] (9) at (2.75, -1) {};
		\node [style=timespace,morphism,circle] (10) at (1.75, -0.5) {$\timeunit$};
		\node [style=timespace,morphism,circle] (11) at (-2.25, -0.5) {$\timeunit$};
		\node [style=boundary] (12) at (1.75, 3.25) {};
		\node [style=none] (13) at (-5, 0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (5, 0.5) {};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=algebra,morphism,circle] (19) at (5.75, 1) {$\alpha$};
		\node [style=boundary] (20) at (6.75, -1) {};
		\node [style=boundary] (21) at (5.75, 3.25) {};
		\node [style=algebra,morphism,circle] (23) at (5.75, 0) {$\Psi_0$};


		\draw [style=timespace,system] (7) to (0);
		\draw [style=timespace,system] (11) to (4);
		\draw [style=timespace,system, in=0, out=90] (8) to (4);
		\draw [style=timespace,system] (4) to (1);
		\draw [style=timespace,system] (10) to (2);
		\draw [style=timespace,system, in=0, out=90] (9) to (3);
		\draw [style=algebra,system] (0) to (5);
		\draw [style=algebra,system] (1) to (6);
		\draw [style=algebra,system] (3) to (12);
		\draw [style=algebra,system] (2) to (3);
		\draw [style=->] (13.center) to (14.center);
		\draw [style=->] (15.center) -- node[above] {$\Psi$ mod. hom.} (16.center);
		\draw [style=->] (18.center) -- node[above] {$\Psi_0 := \Psi \cdot \timeunit$} (17.center);
		\draw [style=algebra,system] (23) to (19);
		\draw [style=algebra,system] (19) to (21);
		\draw [style=timespace,system, in=0, out=90] (20) to (19);

\end{tikzpicture}


==> modules/pictures/PropagatorsTranslationInvarianceTikZ.tex <==
\begin{tikzpicture}[scale=1.2, font=\large]

		\node [style=timespace, morphism, circle] (0) at (-3.5, 2) {$\timemult$};
		\node [style=timespace, morphism, circle] (1) at (-2, 3.5) {$\timemult$};
		\node [style=freqspace, morphism, circle] (2) at (-1.5, 2) {$\timediag$};
		\node [style=algebra, morphism, circle] (3) at (-5.5, 3.5) {$\alpha$};
		\node [style=timespace, morphism, circle] (4) at (-1.5, 1) {$\Delta t$};
		\node [style=boundary] (5) at (-2.5, 0.5) {};
		\node [style=boundary] (6) at (-5.5, 0.5) {};
		\node [style=boundary] (7) at (-4.5, 0.5) {};
		\node [style=boundary] (8) at (-2, 4.5) {};
		\node [style=boundary] (9) at (-5.5, 4.5) {};
		\node [style=none] (10) at (-3.25, 2.75) {};
		\node [style=none] (11) at (-3.5, 3) {};
		\node [style=timespace, morphism, circle] (12) at (5.25, 2) {$\timemult$};
		\node [style=boundary] (13) at (1.5, 4.5) {};
		\node [style=timespace, morphism, circle] (14) at (4.5, 3.5) {$\timemult$};
		\node [style=algebra, morphism, circle] (15) at (1.5, 3.5) {$\alpha$};
		\node [style=boundary] (16) at (4.5, 4.5) {};
		\node [style=boundary] (17) at (1.5, 0.5) {};
		\node [style=timespace, morphism, circle] (18) at (3, 1) {$\Delta t$};
		\node [style=freqspace, morphism, circle] (19) at (3, 2) {$\timediag$};
		\node [style=boundary] (20) at (6.25, 0.5) {};
		\node [style=boundary] (21) at (4.25, 0.5) {};
		\node [style=boundary] (22) at (6.25, -4.5) {};
		\node [style=freqspace, morphism, circle] (23) at (3, -3) {$\timediag$};
		\node [style=timespace, morphism, circle] (24) at (3, -4) {$\Delta t$};
		\node [style=boundary] (25) at (1.5, -0.5) {};
		\node [style=timespace, morphism, circle] (26) at (4.5, -2.25) {$\timemult$};
		\node [style=boundary] (27) at (5.5, -0.5) {};
		\node [style=algebra, morphism, circle] (28) at (1.5, -1.5) {$\alpha$};
		\node [style=timespace, morphism, circle] (29) at (5.5, -1.5) {$\timemult$};
		\node [style=boundary] (30) at (1.5, -4.5) {};
		\node [style=boundary] (31) at (5, -4.5) {};
		\node [style=boundary] (32) at (-5.5, -0.5) {};
		\node [style=boundary] (33) at (-1.5, -0.5) {};
		\node [style=boundary] (34) at (-5.5, -4.5) {};
		\node [style=timespace, morphism, circle] (35) at (-2.5, -2.25) {$\timemult$};
		\node [style=freqspace, morphism, circle] (36) at (-2.5, -3.5) {$\timediag$};
		\node [style=algebra, morphism, circle] (37) at (-5.5, -1.5) {$\alpha$};
		\node [style=timespace, morphism, circle] (38) at (-2.5, -4.5) {$\Delta t$};
		\node [style=boundary] (39) at (-4.5, -4.5) {};
		\node [style=timespace, morphism, circle] (40) at (-1.5, -1.5) {$\timemult$};
		\node [style=boundary] (41) at (-0.75, -4.5) {};
		\node [style=none] (42) at (-4, -2.5) {};
		\node [style=none] (43) at (-3.75, -2.75) {};
		\node [style=none] (44) at (-0.5, 3) {};
		\node [style=none] (45) at (0.5, 3) {};
		\node [style=none] (46) at (0, -2.5) {};
		\node [style=none] (47) at (1, -2.5) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (49) at (3.5, -1.25) {};
		\node [style=none] (50) at (-4, 4.25) {$\dynamicGenerator{\timeflow{\alpha}}{\Delta t} \cdot (\id{A} \tensor \timemult)$};
		\node [style=none] (51) at (-3.5, -0.75) {$(\id{A} \tensor \timemult) \cdot (\dynamicGenerator{\timeflow{\alpha}}{\Delta t} \tensor \id{\timeobj})$};


		\draw [style=timespace, system] (4) to (2);
		\draw [style=timespace, system, in=0, out=45] (2) to (1);
		\draw [style=timespace, system, in=180, out=90] (0) to (1);
		\draw [style=timespace, system, in=0, out=90] (5) to (0);
		\draw [style=timespace, system, in=180, out=90] (7) to (0);
		\draw [style=algebra, system, system] (6) to (3);
		\draw [style=timespace, system, system] (1) to (8);
		\draw [style=algebra, system, system] (3) to (9);
		\draw [style=timespace, system, in=-45, out=135] (2) to (10.center);
		\draw [style=timespace, system, in=0, out=135] (11.center) to (3);
		\draw [style=timespace, system] (18) to (19);
		\draw [style=timespace, system, in=180, out=37] (19) to (14);
		\draw [style=timespace, system, in=0, out=90] (12) to (14);
		\draw [style=timespace, system, in=0, out=90] (20) to (12);
		\draw [style=timespace, system, in=180, out=90] (21) to (12);
		\draw [style=algebra, system] (17) to (15);
		\draw [style=timespace, system, system] (14) to (16);
		\draw [style=algebra, system] (15) to (13);
		\draw [style=timespace, system, in=0, out=135] (19) to (15);
		\draw [style=timespace, system] (24) to (23);
		\draw [style=algebra, system] (30) to (28);
		\draw [style=timespace, system, system] (29) to (27);
		\draw [style=algebra, system] (28) to (25);
		\draw [style=timespace, system, in=0, out=135] (23) to (28);
		\draw [style=timespace, system, in=0, out=90] (31) to (26);
		\draw [style=timespace, system, in=180, out=90] (26) to (29);
		\draw [style=timespace, system, in=0, out=90] (22) to (29);
		\draw [style=timespace, system, in=180, out=45] (23) to (26);
		\draw [style=timespace, system] (38) to (36);
		\draw [style=algebra, system] (34) to (37);
		\draw [style=timespace, system] (40) to (33);
		\draw [style=algebra, system] (37) to (32);
		\draw [style=timespace, system, in=180, out=90] (35) to (40);
		\draw [style=timespace, system, in=0, out=90] (41) to (40);
		\draw [style=timespace, system, in=180, out=90] (39) to (35);
		\draw [style=timespace, system, in=-45, out=135] (36) to (43.center);
		\draw [style=timespace, system, in=0, out=135] (42.center) to (37);
		\draw [style=timespace, system, in=0, out=45] (36) to (35);
		\draw [style=->] (44) -- node [above] {comm.} (45);
		\draw [style=->] (48) -- node [right] {assoc.} (49);
		\draw [style=->] (47) -- node [above] {comm.} (46);


\end{tikzpicture}


==> modules/pictures/TimeActionAssociativityTikZ.tex <==

\begin{tikzpicture}

\draw (-1,-0.5) -- (-1,4.5) -- (8,4.5) -- (8,-0.5) -- (-1,-0.5);

%% Layer -1 (inputs)
	\node[boundary]	(input_timeLHSa) 	at (0,0) 	{};
	\node[boundary]	(input_timeLHSb) 	at (2,0)	{};
	\node[boundary]	(input_timeLHSc) 	at (3,0) 	{};

	\node[boundary]	(input_timeRHSa) 	at (4,0) 	{};
	\node[boundary]	(input_timeRHSb) 	at (5,0)	{};
	\node[boundary]	(input_timeRHSc) 	at (7,0) 	{};


%% Layer 0
	\node[spider] 	(timeActionLHS0) 	at (1,1.5)	{$\nu$};
	\node[spider] 	(timeActionRHS0) 	at (6,1.5)	{$\nu$};

%% Equality sign
	\node			(equality)			at (3.5,2.5){$=$};

%% Layer 1
	\node[spider] (timeActionLHS1) 	at (2,3)	{$\nu$};
	\node[spider] (timeActionRHS1) 	at (5,3)	{$\nu$};


%% Layer 2 (outputs)
	\node[boundary]		(output_timeLHS)	at (2,4)	{};
	\node[boundary]		(output_timeRHS)	at (5,4)	{};


%% Transitions to 0 	
	\draw[system] 	(input_timeLHSa)	to [out=90,in=225] 	(timeActionLHS0);
	\draw[system] 	(input_timeLHSb)	to [out=90,in=315] 	(timeActionLHS0);

	\draw[system] 	(input_timeRHSb)	to [out=90,in=225] 	(timeActionRHS0);
	\draw[system]	(input_timeRHSc)	to [out=90,in=315] 	(timeActionRHS0);


%% Transitions to 1
	\draw[system] 	(timeActionLHS0)	to [out=90,in=225] 	(timeActionLHS1);
	\draw[system] 	(input_timeLHSc)	to [out=90,in=315] 	(timeActionLHS1);

	\draw[system] 	(timeActionRHS0)	to [out=90,in=315] 	(timeActionRHS1);
	\draw[system] 	(input_timeRHSa)	to [out=90,in=225] 	(timeActionRHS1);

	
%% Transitions to 2 (outputs)
	\draw[system] 	(timeActionLHS1) 	to [out=90,in=270]	(output_timeLHS);

	\draw[system] 	(timeActionRHS1) 	to [out=90,in=270]	(output_timeRHS);



\end{tikzpicture}


==> modules/pictures/TimeActionErasureTikZ.tex <==

\begin{tikzpicture}

\draw (-1,-0.5) -- (-1,3.5) -- (5,3.5) -- (5,-0.5) -- (-1,-0.5);

	\node [boundary](in_time1_leftLHS) at (0, 0) {};
	\node [boundary](in_time2_leftLHS) at (2, 0) {};

	\node [spider] 	(timemult_leftLHS) 	at (1, 1.5) {$\timemult$};
	\node [spider] 	(timeerase_leftLHS) at (1, 2.5) {$\timeerase$};

	\node 			(equals_left) 		at (2.25, 1.5) {$=$};

	\node [boundary](in_time1_leftRHS) 	at (3, 0) {};
	\node [boundary](in_time2_leftRHS) 	at (4, 0) {};

	\node [spider] 	(timeerase1_leftRHS) at (3, 1.5) {$\timeerase$};
	\node [spider] 	(timeerase2_leftRHS) at (4, 1.5) {$\timeerase$};
	

\draw (6,-0.5) -- (6,3.5) -- (10,3.5) -- (10,-0.5) -- (6,-0.5);


	\node [spider] 	(timeunit_rightLHS) at (7, 0.75) {$\timeunit$};
	\node [spider] 	(timeerase_rightLHS) at (7, 2.25) {$\timeerase$};

	\node 			(equals_right) at (8, 1.5) {$=$};

	\node [boundary] (in_time_rightRHS) at (9, 0) {};
	\node [boundary] (out_time_rightRHS) at (9, 2.5) {};


	\draw [system] [in=225,out=90] (in_time1_leftLHS) to (timemult_leftLHS);
	\draw [system] [in=315,out=90] (in_time2_leftLHS) to (timemult_leftLHS);
	\draw [system] (timemult_leftLHS) to (timeerase_leftLHS);

	\draw [system] (in_time1_leftRHS) to (timeerase1_leftRHS);
	\draw [system] (in_time2_leftRHS) to (timeerase2_leftRHS);
	
	\draw [system] (timeunit_rightLHS) to (timeerase_rightLHS);

	\draw [trivial] (in_time_rightRHS) to (out_time_rightRHS);


\end{tikzpicture}


==> modules/pictures/TimeActionUnitTikZ.tex <==

\begin{tikzpicture}

\draw (-1,-0.5) -- (-1,4.5) -- (5,4.5) -- (5,-0.5) -- (-1,-0.5);

%% Layer -1: inputs
	\node[boundary]	(input_time) 	at (0,0) {};
	\node[boundary] (input_trivial)	at (2,0)	{};
	\node[boundary]	(input_timeRHS) at (3,0)	{};


%% Layer 0
	\node[spider] 	(timeUnit)		at (2,1.5)	{$\eta_I$};


%% Layer 1
	\node[spider] 		(timeAction) 	at (1,3)	{$\nu$};
	\node 				(equals) 		at (2.5,2.5) 	{$=$};

%% Layer 2: outputs					
	\node[boundary]		(output_time)	 at (1,4)	{};
	\node[boundary] 	(output_timeRHS) at (4,4)   {};
	

%% Transitions from -1 to 0 	
	\draw[system] 		(input_time)	to [out=90,in=225] 	(timeAction);
	\draw[trivial] 	(input_trivial)	to [out=90,in=270]	(timeUnit);
	\draw[system] 		(input_timeRHS)	to [out=90,in=270] 	(output_timeRHS);


%% Transitions from 0 to 1
	\draw[system] 		(timeUnit) 		to [out=90,in=315]	(timeAction);


%% Transitions from 1 to 2
	\draw[system] 		(timeAction) 	to [out=90,in=270]	(output_time);
	


\end{tikzpicture}


==> modules/pictures/TimeVaryingGeneratorTikZ.tex <==

\begin{tikzpicture}[node distance = 2cm, scale=1.2, font=\large]

	\node [style=rectangle,morphism] (0) at (-3, 1) {$(U_t)_t$};
	\node [style=freqspace,morphism,circle] (1) at (-1.5, 0) {$\timediag$};
	\node [style=timespace,morphism,circle] (2) at (0, 1) {$\timemult$};
	\node [style=timespace,morphism,circle] (3) at (0, 0) {$\timegenerator$};
	\node [style=boundary] (4) at (-3, -1) {};
	\node [style=boundary] (5) at (-1.5, -1) {};
	\node [style=boundary] (6) at (-3, 2) {};
	\node [style=boundary] (7) at (0, 2) {};
	\node [style=boundary] (8) at (1, 2) {};
	\node [style=boundary] (9) at (1, -1) {};
	\node [style=none] (10) at (-1.5, 1.5) {$\Lambda$};
	\node [style=algebra,morphism,circle] (11) at (2, 1) {$\alpha$};
	\node [style=timespace,morphism,circle] (12) at (3, 0) {$\timegenerator$};
	\node [style=freqspace,morphism,circle] (14) at (4, 1) {$\timeerase$};
	\node [style=boundary] (15) at (2, -1) {};
	\node [style=boundary] (16) at (3.5, -1) {};
	\node [style=boundary] (17) at (2, 2) {};
	\node [style=none] (18) at (3, 1.5) {$(U_t)_t$};

	\draw [style=algebra,system] (4) to (0);
	\draw [style=algebra,system] (0) to (6);
	\draw [style=timespace,system] (5) to (1);
	\draw [style=timespace,system, in=-60, out=135] (1) to (0);
	\draw [style=timespace,system, in=180, out=45] (1) to (2);
	\draw [style=timespace,system] (3) to (2);
	\draw [style=timespace,system] (2) to (7);
	\draw [style=dashed] (9) to (8);
	\draw [style=algebra,system] (15) to (11);
	\draw [style=algebra,system] (11) to (17);
	\draw [style=timespace,system, in=0, out=135] (12) to (11);
	\draw [style=timespace,system, in=-90, out=90] (16) to (14);

\end{tikzpicture}


==> modules/pictures/TranslationallyInvariantPropagatorTikZ.tex <==

\begin{tikzpicture}[baseline=(current  bounding  box.center)]

		\node [boundary] (in_system) at (0, 0) {};
		\node [boundary] (in_time1) at (1, 0) {};
		\node [boundary] (in_time2) at (2, 0) {};

		\node [spider] (timediag) at (2, 1) {$\timediag$};

		\node [morphism, ultra thick] (dynamic) at (0, 2.5) {$\alpha$};
		\node [spider] (timemult) at (2, 2.5) {$\timemult$};


		\node [boundary] (out_system) at (0, 3.5) {};
		\node [boundary] (out_time) at (2, 3.5) {};
		

		\draw [system,ultra thick] [out=90, in=270] (in_system.130) to (dynamic.230);
		\draw [system] [in=225, out=90] (in_time1) to (timemult);
		\draw [system] (in_time2) to (timediag);

		\draw [system] [in=270, out=135] (timediag) to (dynamic.310);
		\draw [system] [in=315, out=45] (timediag) to (timemult);

		\draw [system,ultra thick] (dynamic) to (out_system);
		\draw [system] (timemult) to (out_time);

\end{tikzpicture}

